The Theoretical Expressiveness of Maxpooling

Over the decade since deep neural networks became state of the art image classifiers there has been a tendency towards less use of max pooling: the function that takes the largest of nearby pixels in an image. Since max pooling featured prominently in earlier generations of image classifiers, we wish to understand this trend, and whether it is justified. We develop a theoretical framework analyzing ReLU based approximations to max pooling, and prove a sense in which max pooling cannot be efficiently replicated using ReLU activations. We analyze the error of a class of optimal approximations, and find that whilst the error can be made exponentially small in the kernel size, doing so requires an exponentially complex approximation. Our work gives a theoretical basis for understanding the trend away from max pooling in newer architectures. We conclude that the main cause of a difference between max pooling and an optimal approximation, a prevalent large difference between the max and other values within pools, can be overcome with other architectural decisions, or is not prevalent in natural images.

==> used_plots/statistical_sorting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kylematoba/maxpool_necessity/localenv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kylematoba/maxpool_necessity/localenv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kylematoba/maxpool_necessity/localenv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.720000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.598340,0.598340,0.598340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361250in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{3.139049in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{3.139049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298254,0.298254,0.298254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874250in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{3.139049in}}%
\pgfpathlineto{\pgfqpoint{1.874250in}{3.139049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.728382,0.728382,0.728382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387250in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{2.814750in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{2.814750in}{3.139049in}}%
\pgfpathlineto{\pgfqpoint{2.387250in}{3.139049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900250in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{3.327750in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{3.327750in}{3.139049in}}%
\pgfpathlineto{\pgfqpoint{2.900250in}{3.139049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.402325,0.402325,0.402325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413250in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{3.840750in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{3.840750in}{3.139049in}}%
\pgfpathlineto{\pgfqpoint{3.413250in}{3.139049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.422438,0.422438,0.422438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422500in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.139049in}}%
\pgfpathlineto{\pgfqpoint{5.422500in}{3.139049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298254,0.298254,0.298254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.598340,0.598340,0.598340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{1.090500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{1.090500in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{1.603500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{1.603500in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{1.176000in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.402325,0.402325,0.402325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{2.116500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{2.116500in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{1.689000in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298254,0.298254,0.298254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{2.629500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{2.629500in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{2.202000in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{3.142500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{3.142500in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{2.715000in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298254,0.298254,0.298254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{3.655500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{3.655500in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{4.168500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{4.168500in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{3.741000in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.402325,0.402325,0.402325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{4.681500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{4.681500in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{4.254000in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{5.194500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{5.194500in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{4.767000in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.263731,0.263731,0.263731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422500in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.029670in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.285680in}}%
\pgfpathlineto{\pgfqpoint{5.422500in}{2.285680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298254,0.298254,0.298254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.150000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{0.577500in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{0.150000in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{1.090500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{1.090500in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{0.663000in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298254,0.298254,0.298254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{1.603500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{1.603500in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{1.176000in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{2.116500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{2.116500in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{1.689000in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.402325,0.402325,0.402325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{2.629500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{2.629500in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{2.202000in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{3.142500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{3.142500in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{2.715000in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{3.655500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{3.655500in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298254,0.298254,0.298254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{4.168500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{4.168500in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{3.741000in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{4.681500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{4.681500in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{4.254000in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{5.194500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{5.194500in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{4.767000in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.180642,0.180642,0.180642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422500in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.176301in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.432312in}}%
\pgfpathlineto{\pgfqpoint{5.422500in}{1.432312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361250in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{0.578943in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.578943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298254,0.298254,0.298254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874250in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{2.301750in}{0.578943in}}%
\pgfpathlineto{\pgfqpoint{1.874250in}{0.578943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387250in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{2.814750in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{2.814750in}{0.578943in}}%
\pgfpathlineto{\pgfqpoint{2.387250in}{0.578943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900250in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{3.327750in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{3.327750in}{0.578943in}}%
\pgfpathlineto{\pgfqpoint{2.900250in}{0.578943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084889,0.084889,0.084889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413250in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{3.840750in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{3.840750in}{0.578943in}}%
\pgfpathlineto{\pgfqpoint{3.413250in}{0.578943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.150000in}{0.156526in}}{\pgfqpoint{5.700000in}{3.413474in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127562,0.127562,0.127562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422500in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.322932in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.578943in}}%
\pgfpathlineto{\pgfqpoint{5.422500in}{0.578943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422500in,y=3.267054in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361250in,y=2.755033in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874250in,y=2.755033in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387250in,y=2.755033in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{2\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900250in,y=2.755033in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413250in,y=2.755033in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422500in,y=2.413686in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767000in,y=1.901664in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422500in,y=1.560317in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.254000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{2, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{2, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.767000in,y=1.048296in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{2, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.422500in,y=0.706948in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2, 3\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.874250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 2, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 1, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{0, 2, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2, 3, 4\}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413250in,y=0.194927in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \{1, 2, 3, 4\}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

